Recent Advances on the Graph Isomorphism Problem

We give an overview of recent advances on the graph isomorphism problem. Our main focus will be on Babai's quasi-polynomial time isomorphism test and subsequent developments that led to the design of isomorphism algorithms with a quasi-polynomial parameterized running time of the from $n^{\text{polylog}(k)}$, where $k$ is a graph parameter such as the maximum degree. A second focus will be the combinatorial Weisfeiler-Leman algorithm.

==> Figures/cr.tex <==
 \begin{tikzpicture}
  
  \node[anchor=east] at (-0.5,0) {$\ColRefIt0{P_6}$};
  \foreach \i in {0,...,6}{
   \node[emptyvertex,fill=white] (v\i) at (\i,0) {};
  }
  
  \node at (6.7,-0.5) {
   \scalebox{0.3}{
   \begin{tikzpicture}[rotate=110]
    \draw[white,fill=black!20] (-30:1cm) arc (-30:-180:1cm) -- (-180:1.25cm) -- (-.75,.75) -- (-180:.25cm) -- (-180:.5cm) arc (-180:-30:.5cm)--cycle;
   \end{tikzpicture}
   }
  };
  
  \node[anchor=east] at (-0.5,-1) {$\ColRefIt1{P_6}$};
  \node[emptyvertex,fill=black] (w0) at (0,-1) {};
  \node[emptyvertex,fill=white] (w1) at (1,-1) {};
  \node[emptyvertex,fill=white] (w2) at (2,-1) {};
  \node[emptyvertex,fill=white] (w3) at (3,-1) {};
  \node[emptyvertex,fill=white] (w4) at (4,-1) {};
  \node[emptyvertex,fill=white] (w5) at (5,-1) {};
  \node[emptyvertex,fill=black] (w6) at (6,-1) {};
  
  \node at (6.7,-1.5) {
   \scalebox{0.3}{
   \begin{tikzpicture}[rotate=110]
    \draw[white,fill=black!20] (-30:1cm) arc (-30:-180:1cm) -- (-180:1.25cm) -- (-.75,.75) -- (-180:.25cm) -- (-180:.5cm) arc (-180:-30:.5cm)--cycle;
   \end{tikzpicture}
   }
  };
  
  \node[anchor=east] at (-0.5,-2) {$\ColRefIt2{P_6}$};
  \node[emptyvertex,fill=black] (x0) at (0,-2) {};
  \node[emptyvertex,fill=gray] (x1) at (1,-2) {};
  \node[emptyvertex,fill=white] (x2) at (2,-2) {};
  \node[emptyvertex,fill=white] (x3) at (3,-2) {};
  \node[emptyvertex,fill=white] (x4) at (4,-2) {};
  \node[emptyvertex,fill=gray] (x5) at (5,-2) {};
  \node[emptyvertex,fill=black] (x6) at (6,-2) {};
  
  \node at (6.7,-2.5) {
   \scalebox{0.3}{
   \begin{tikzpicture}[rotate=110]
    \draw[white,fill=black!20] (-30:1cm) arc (-30:-180:1cm) -- (-180:1.25cm) -- (-.75,.75) -- (-180:.25cm) -- (-180:.5cm) arc (-180:-30:.5cm)--cycle;
   \end{tikzpicture}
   }
  };
  
  \node[anchor=east] at (-0.5,-3) {$\ColRefIt 3{P_6}=\ColRef {P_6}$};
  \node[emptyvertex,fill=black] (y0) at (0,-3) {};
  \node[emptyvertex,fill=gray] (y1) at (1,-3) {};
  \node[emptyvertex,fill=gray!40] (y2) at (2,-3) {};
  \node[emptyvertex,fill=white] (y3) at (3,-3) {};
  \node[emptyvertex,fill=gray!40] (y4) at (4,-3) {};
  \node[emptyvertex,fill=gray] (y5) at (5,-3) {};
  \node[emptyvertex,fill=black] (y6) at (6,-3) {};
  
  \foreach \u in {v,w,x,y}{
   \path[draw,thick] (\u0) -- (\u1);
   \path[draw,thick] (\u1) -- (\u2);
   \path[draw,thick] (\u2) -- (\u3);
   \path[draw,thick] (\u3) -- (\u4);
   \path[draw,thick] (\u4) -- (\u5);
   \path[draw,thick] (\u5) -- (\u6);
  }
 \end{tikzpicture}


==> Figures/wl2.tex <==
  \begin{tikzpicture}
   %    \begin{scope}
   %      \foreach \i in {0,...,6}
   %      {
   %        \node[vertex] (v\i) at (90+\i*360/7:2cm) {};
   %      }

   %   \draw[black,line width=0.6mm] (v0) edge (v1)  (v1) edge (v2)
   %   (v2) edge (v3)  (v3) edge (v4)  (v4) edge (v5)  (v5) edge (v6)
   %   (v6) edge (v0);
   % \end{scope}

   \begin{scope}[xshift=0cm]
        \foreach \i in {0,...,6}
        {
          \node[emptyvertex] (v\i) at (90+\i*360/7:1.8cm) {};
          \draw (v\i) edge[black!60,line width=1.2mm,out=120+\i*360/7,in=60+\i*360/7,looseness=16] (v\i);
        }

     \draw[black!10,line width=1.2mm] (v0) edge (v2) edge (v3) edge
     (v4) edge (v5) (v1) edge (v3) edge (v4) edge (v5) edge (v6) (v2)
     edge (v4) edge (v5) edge (v6) (v3) edge (v5) edge (v6) (v4) edge (v6);

     \draw[black,line width=1.2mm] (v0) edge (v1)  (v1) edge (v2)
     (v2) edge (v3)  (v3) edge (v4)  (v4) edge (v5)  (v5) edge (v6)
     (v6) edge (v0);

     \node at (0,-2.8) {$\WLIt20{C_7}$};
   \end{scope}
   
   \node at (3.5,0.9) {
   \scalebox{0.5}{
   \begin{tikzpicture}[rotate=-130]
    \draw[white,fill=black!20] (-60:1cm) arc (-60:-180:1cm) -- (-180:1.25cm) -- (-.75,.75) -- (-180:.25cm) -- (-180:.5cm) arc (-180:-60:.5cm)--cycle;
   \end{tikzpicture}
   }
   };
   
   %\draw[black!20,->,line width=1.5mm] (2.6,0.3) to[bend left] (4.4,0.3);
   
   \begin{scope}[xshift=7cm]
        \foreach \i in {0,...,6}
        {
          \node[emptyvertex] (v\i) at (90+\i*360/7:1.8cm) {};
          \draw (v\i) edge[black!60,line width=1.2mm,out=120+\i*360/7,in=60+\i*360/7,looseness=16] (v\i);
        }

     \draw[black!10,line width=1.2mm] (v0) edge (v3) edge
     (v4) (v1) edge (v4) edge (v5) (v2) edge (v5) edge (v6) (v3) edge (v6);

          \draw[black!35,line width=1.2mm] (v0) edge (v2) edge (v5) (v1) edge (v3) edge (v6) (v2)
     edge (v4)  (v3) edge (v5) (v4) edge (v6);

     \draw[black,line width=1.2mm] (v0) edge (v1)  (v1) edge (v2)
     (v2) edge (v3)  (v3) edge (v4)  (v4) edge (v5)  (v5) edge (v6)
     (v6) edge (v0);

     \node at (0,-2.8) {$\WLIt21{C_7}=\WL2{C_7}$};
   \end{scope}
    \end{tikzpicture}

